Approximate Message Passing with Parameter Estimation for Heavily Quantized Measurements

Designing efficient sparse recovery algorithms that could handle noisy quantized measurements is important in a variety of applications -- from radar to source localization, spectrum sensing and wireless networking. We take advantage of the approximate message passing (AMP) framework to achieve this goal given its high computational efficiency and state-of-the-art performance. In AMP, the signal of interest is assumed to follow certain prior distribution with unknown parameters. Previous works focused on finding the parameters that maximize the measurement likelihood via expectation maximization -- an increasingly difficult problem to solve in cases involving complicated probability models. In this paper, we treat the parameters as unknown variables and compute their posteriors via AMP. The parameters and signal of interest can then be jointly recovered. Compared to previous methods, the proposed approach leads to a simple and elegant parameter estimation scheme, allowing us to directly work with 1-bit quantization noise model. We then further extend our approach to general multi-bit quantization noise model. Experimental results show that the proposed framework provides significant improvement over state-of-the-art methods across a wide range of sparsity and noise levels.

==> model_gamp.tex <==
% model_pca2.tex
%
% Copyright (C) 2010,2011 Laura Dietz
% Copyright (C) 2012 Jaakko Luttinen
%
% This file may be distributed and/or modified
%
% 1. under the LaTeX Project Public License and/or
% 2. under the GNU General Public License.
%
% See the files LICENSE_LPPL and LICENSE_GPL for more details.
\definecolor{00BCB4}{RGB}{0,188,180}
\definecolor{C4E86B}{RGB}{196,232,107}
\definecolor{FF3561}{RGB}{255,53,97}
%\definecolor{F775A9}{RGB}{247,117,169}


%\beginpgfgraphicnamed{model-pca}
\begin{tikzpicture}

  % Define nodes
  
  \fill[00BCB4, opacity=0.2, rounded corners] (-0.7,-4.5) rectangle (2.5,1.9);
  \fill[C4E86B, opacity=0.3, rounded corners] (1.2,-3.4) rectangle (5.8,3);
  \fill[FF3561, opacity=0.2, rounded corners] (4.6,-4.5) rectangle (7.9,1.9);


  \fill[00BCB4, opacity=0.4, rounded corners] (-0.7,-4.5) rectangle (2.5,-3.5);
  \node[text width=3cm, align=center] at (0.9,-4) {Signal prior};
  \fill[C4E86B, opacity=0.7, rounded corners] (1.2,2) rectangle (5.8,3);
  \node[text width=4.5cm, align=center] at (3.5,2.5) {Measurement system};
  \fill[FF3561, opacity=0.4, rounded corners] (4.6,-4.5) rectangle (7.9,-3.5);
  \node[text width=3cm, align=center] at (6.25,-4) {Noise prior};  


  
  \node[latent,fill=00BCB4!20] (lambda_1) {$\lambda_1$};
  %\factor[left=of lambda_1] {Lambda_1-f} {above:$\Lambda_1$} {lambda_1} {};
  \node[latent,fill=00BCB4!20, below = 1 of lambda_1] (lambda_L) {$\lambda_L$};
  %\factor[left=of lambda_L] {Lambda_L-f} {above:$\Lambda_L$} {lambda_L} {};
  
  \path (lambda_1) -- node[auto=false]{\vdots} (lambda_L);
  %\path (Lambda_1-f) -- node[auto=false]{\vdots} (Lambda_L-f);
  
  
  \node[latent,fill=C4E86B!30, above=0.533 of lambda_1, xshift=3.5cm] (x_1) {$x_1$};
  \node[latent,fill=C4E86B!30, below=0.666 of x_1] (x_2) {$x_2$};
  \node[latent,fill=C4E86B!30, below=2 of x_2] (x_N) {$x_N$};
  
  \path (x_2) -- node[auto=false]{\vdots} (x_N);
  
  \factor[left=0 of x_1, xshift=-1.5cm] {Omega_1-f} {above:$\Omega_1$} {x_1, lambda_1, lambda_L}{};
  \factor[left=0 of x_2, xshift=-1.5cm] {Omega_2-f} {above:$\Omega_2$} {x_2, lambda_1, lambda_L}{};
  \factor[left=0 of x_N, xshift=-1.5cm] {Omega_N-f} {below:$\Omega_N$} {x_N, lambda_1, lambda_L}{};
  \path(Omega_2-f) -- node[auto=false]{\vdots} (Omega_N-f);
  
  \node[latent,fill=FF3561!20, right=0 of lambda_1, xshift=6.5cm] (theta_1) {$\theta_1$};
  \node[latent,fill=FF3561!20, right=0 of lambda_L, xshift=6.5cm] (theta_K) {$\theta_K$};
  \path(theta_1) -- node[auto=false]{\vdots} (theta_K);
  
  %\factor[right=of theta_1] {Theta_1-f} {above:$\Theta_1$}{theta_1}{};
  %\factor[right=of theta_K] {Theta_K-f} {above:$\Theta_K$}{theta_K}{};
  %\path(Theta_1-f) -- node[auto=false]{\vdots} (Theta_K-f);

  
  \factor[right=0 of x_1, xshift=1.5cm] {Phi_1-f} {above:$\Phi_1$} {theta_1, theta_K, x_1, x_2, x_N} {};
  \factor[right=0 of x_2, xshift=1.5cm] {Phi_2-f} {above:$\Phi_2$} {theta_1, theta_K, x_1, x_2, x_N} {};
  \factor[right=0 of x_N, xshift=1.5cm] {Phi_M-f} {below:$\Phi_M$} {theta_1, theta_K, x_1, x_2, x_N} {};
  
  \path(Phi_2-f) -- node[auto=false]{\vdots} (Phi_M-f);
\end{tikzpicture}
%\endpgfgraphicnamed

%%% Local Variables: 
%%% mode: tex-pdf
%%% TeX-master: "example"
%%% End: 


==> probabilistic_view.tex <==
% See the files LICENSE_LPPL and LICENSE_GPL for more details.
\definecolor{00BCB4}{RGB}{0,188,180}
\definecolor{C4E86B}{RGB}{196,232,107}
\definecolor{FF3561}{RGB}{255,53,97}
%\definecolor{F775A9}{RGB}{247,117,169}

%\beginpgfgraphicnamed{model-pca}
\begin{tikzpicture}

  % Define nodes
  \fill[00BCB4, opacity=0.2, rounded corners] (0,0) rectangle (1.2,1.2);
  \node[text width=1cm, align=center] at (0.6,0.6) {\small$p(x_n|\boldsymbol\lambda)$};
  \node[text width=2cm, align=center] at (0.6, -0.6) {\footnotesize Separable input channel};
  
  \draw[00BCB4, opacity=0.5, thick, ->] (1.2,0.6) -- (2.5,0.6) ;
  \node[text width=1cm, align=center] at (1.85, 1) {\footnotesize $\vx\in\mathbb{R}^N$};
  
  \fill[C4E86B, opacity = 0.3, rounded corners] (2.5,0) rectangle (3.7,1.2);
  \node[text width=1cm, align=center] at (3.1,0.6) {$\mA$};
  %\node[text width=1cm, align=center] at (3.7,0.5) {\footnotesize $M\times N$};
  \node[text width=2cm, align=center] at (3.1,-0.6) {\footnotesize Measurement matrix};
  
  \draw[C4E86B, opacity = 1, thick, ->] (3.7,0.6) -- (5,0.6);
  \node[text width=1cm, align=center] at (4.35, 1) {\footnotesize $\vz\in\mathbb{R}^M$};
  \node[text width=1cm, align=center] at (4.35, 0.3) {\footnotesize $\vz=\mA\vx$};
  
  \fill[FF3561, opacity=0.2, rounded corners] (5,0) rectangle (6.9,1.2);
  \node[text width=1cm, align=center] at (5.6, 0.6) {$p(y_m|z_m,\boldsymbol\theta)$};
  \node[text width=2cm, align=center] at (5.85, -0.6) {\footnotesize Separable output channel};
  
  \draw[FF3561, opacity=0.5, thick, ->] (6.9,0.6) -- (8.2, 0.6);
  \node[text width=2.5cm, align=center] at (7.8, 1) {\footnotesize $\vy\in\{\pm1\}^M$};

\end{tikzpicture}
%\endpgfgraphicnamed
